Online Statistical Inference of Constrained Stochastic Optimization via Random Scaling

Constrained stochastic nonlinear optimization problems have attracted significant attention for their ability to model complex real-world scenarios in physics, economics, and biology. As datasets continue to grow, online inference methods have become crucial for enabling real-time decision-making without the need to store historical data. In this work, we develop an online inference procedure for constrained stochastic optimization by leveraging a method called Sketched Stochastic Sequential Quadratic Programming (SSQP). As a direct generalization of sketched Newton methods, SSQP approximates the objective with a quadratic model and the constraints with a linear model at each step, then applies a sketching solver to inexactly solve the resulting subproblem. Building on this design, we propose a new online inference procedure called random scaling. In particular, we construct a test statistic based on SSQP iterates whose limiting distribution is free of any unknown parameters. Compared to existing online inference procedures, our approach offers two key advantages: (i) it enables the construction of asymptotically valid confidence intervals; and (ii) it is matrix-free, i.e. the computation involves only primal-dual SSQP iterates $(\boldsymbol{x}_t, \boldsymbol{\lambda}_t)$ without requiring any matrix inversions. We validate our theory through numerical experiments on nonlinearly constrained regression problems and demonstrate the superior performance of our random scaling method over existing inference procedures.

==> (inline-0) <==
\begin{tabular}{|c|cc|cc|ccc|ccc|c|}
\hline
&&&&&&&&&&&\\[-2.4ex] 
\multirow{2}{*}{$d$}&\multicolumn{2}{c|}{\multirow{2}{*}{Design Cov}}&\multicolumn{2}{c|}{\multirow{2}{*}{Method}}&\multicolumn{3}{c|}{Constrained linear regression}& \multicolumn{3}{c|}{Constrained logistic regression} & \multirow{2}{*}{Flops/iter} \\
\cline{6-11}
&&&&&&&&&&& \\[-2.4ex]
& & & & & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & \\
\hline 
\multirow{60}{*}{5} 
& \parbox[t]{2mm}{\multirow{15}{*}{\;\;\;Identity}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 9.14 & \multicolumn{1}{|c|}{94.00} & 7.81  & 3.21 & \multicolumn{1}{|c|}{93.50} & 1.37 & \multirow{2}{*}{487.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.63 & \multicolumn{1}{|c|}{95.00} & 1.40 &  0.58 & \multicolumn{1}{|c|}{90.50} & 0.25 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 9.14 & \multicolumn{1}{|c|}{94.00} & 7.70 & 3.21 & \multicolumn{1}{|c|}{95.00} & 1.46 & \multirow{3}{*}{365.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.63} & \multicolumn{1}{|c|}{67.00} &0.74&  \multirow{2}{*}{0.58} & \multicolumn{1}{|c|}{60.50} & 0.15 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{98.50} & 2.31 &  & \multicolumn{1}{|c|}{95.00} & 0.47 &  \\
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 63.90 & \multicolumn{1}{|c|}{98.00} & 9.65  & 2.85 & \multicolumn{1}{|c|}{90.00} & 1.37 & \multirow{2}{*}{424.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 68.88 & \multicolumn{1}{|c|}{92.50} & 1.73 &  0.63 & \multicolumn{1}{|c|}{87.00} & 0.25 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 63.90 & \multicolumn{1}{|c|}{91.50} & 4.83  & 2.85 & \multicolumn{1}{|c|}{93.50} & 1.48 & \multirow{3}{*}{302.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{68.88} & \multicolumn{1}{|c|}{56.00}&1.19& \multirow{2}{*}{0.63} & \multicolumn{1}{|c|}{62.50} & 0.16 &  \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{93.00} & 3.75 & & \multicolumn{1}{|c|}{96.00} & 0.49 & \\
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 46.20 & \multicolumn{1}{|c|}{98.50} & 10.08  & 2.76 & \multicolumn{1}{|c|}{89.00} & 1.38 & \multirow{2}{*}{284.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 45.03 & \multicolumn{1}{|c|}{93.50} & 1.80 & 0.69 & \multicolumn{1}{|c|}{87.00} & 0.25 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 46.20 & \multicolumn{1}{|c|}{88.00} & 3.22  & 2.76 & \multicolumn{1}{|c|}{91.00} & 1.50 & \multirow{3}{*}{\textbf{162.40}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{45.03} & \multicolumn{1}{|c|}{35.50}& 0.83 & \multirow{2}{*}{0.69} & \multicolumn{1}{|c|}{65.00} & 0.16 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{93.00} & 4.52 & & \multicolumn{1}{|c|}{97.50} & 0.51 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.4$}}}& & \multirow{5}{*}{$\tau=\infty$} & \multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.25 & \multicolumn{1}{|c|}{96.00} & 6.44  & 2.92 &\multicolumn{1}{|c|}{89.00} & 1.48 & \multirow{2}{*}{487.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.26 & \multicolumn{1}{|c|}{96.00} & 1.15 &  0.55 &\multicolumn{1}{|c|}{89.50} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 7.25 & \multicolumn{1}{|c|}{96.00} & 6.32  & 2.92  &\multicolumn{1}{|c|}{92.50} & 1.62 & \multirow{3}{*}{365.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.26} & \multicolumn{1}{|c|}{71.50}&0.58&\multirow{2}{*}{0.55} &\multicolumn{1}{|c|}{66.50} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{99.50}&1.84& &\multicolumn{1}{|c|}{98.00} & 0.54 &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & \multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 4.38 & \multicolumn{1}{|c|}{100.00} & 6.45  & 2.62 &\multicolumn{1}{|c|}{90.50} & 1.47 & \multirow{2}{*}{424.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.31 & \multicolumn{1}{|c|}{95.50} & 1.15 &  0.58 &\multicolumn{1}{|c|}{90.50} & 0.26  & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 4.38 & \multicolumn{1}{|c|}{91.50} & 3.41  & 2.62 &\multicolumn{1}{|c|}{93.00} & 1.57 & \multirow{3}{*}{302.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.31} & \multicolumn{1}{|c|}{57.00} &0.48&  \multirow{2}{*}{0.58} &\multicolumn{1}{|c|}{68.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{95.50} & 1.51 &  &\multicolumn{1}{|c|}{98.50} & 0.54 &\\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 3.86 & \multicolumn{1}{|c|}{100.00} & 6.46 & 2.48 & \multicolumn{1}{|c|}{94.00} & 1.48 & \multirow{2}{*}{284.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.35 & \multicolumn{1}{|c|}{96.50} & 1.15 & 0.57 & \multicolumn{1}{|c|}{85.50} & 0.26 &\\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 3.86 & \multicolumn{1}{|c|}{95.00} & 2.89  & 2.48 & \multicolumn{1}{|c|}{96.00} & 1.58 & \multirow{3}{*}{\textbf{162.40}}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.35} & \multicolumn{1}{|c|}{53.50}&0.42&  \multirow{2}{*}{0.57} & \multicolumn{1}{|c|}{65.50} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{91.50} & 1.31 &  & \multicolumn{1}{|c|}{97.00} & 0.54 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.5$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.81 & \multicolumn{1}{|c|}{98.00} & 6.53  & 2.93 &\multicolumn{1}{|c|}{88.50} & 1.48 & \multirow{2}{*}{487.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.29 &  \multicolumn{1}{|c|}{94.50} & 1.17 & 0.53 &\multicolumn{1}{|c|}{89.50} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 7.81 &  \multicolumn{1}{|c|}{97.50} & 6.47  & 2.93 &\multicolumn{1}{|c|}{89.50} & 1.60 & \multirow{3}{*}{365.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.29} &  \multicolumn{1}{|c|}{65.00} & 0.59 & \multirow{2}{*}{0.53} &\multicolumn{1}{|c|}{67.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & &  \multicolumn{1}{|c|}{96.50} & 1.85 & &\multicolumn{1}{|c|}{97.50} & 0.53 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 4.45 &  \multicolumn{1}{|c|}{100.00} & 6.54  & 2.55 &\multicolumn{1}{|c|}{94.50} & 1.48 & \multirow{2}{*}{424.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.46 &  \multicolumn{1}{|c|}{95.00} & 1.17 & 0.55 &\multicolumn{1}{|c|}{91.50} & 0.26  & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 4.45 &  \multicolumn{1}{|c|}{95.50} & 3.40 & 2.55 &\multicolumn{1}{|c|}{96.00} & 1.61 & \multirow{3}{*}{302.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.46} &  \multicolumn{1}{|c|}{51.00} & 0.49 & \multirow{2}{*}{0.55}  &\multicolumn{1}{|c|}{70.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{93.50} & 1.55 &   &\multicolumn{1}{|c|}{97.00} & 0.52  &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & \multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 9.57 & \multicolumn{1}{|c|}{99.50} & 6.73  & 2.45 & \multicolumn{1}{|c|}{93.00} & 1.48 & \multirow{2}{*}{284.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 9.30 & \multicolumn{1}{|c|}{97.00} & 1.20 &  0.56 & \multicolumn{1}{|c|}{91.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 9.57 & \multicolumn{1}{|c|}{93.00} & 4.03  & 2.45 & \multicolumn{1}{|c|}{94.00} & 1.56 & \multirow{3}{*}{\textbf{162.40}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{9.30} & \multicolumn{1}{|c|}{53.50}&0.92& \multirow{2}{*}{0.56} & \multicolumn{1}{|c|}{64.50} & 0.16 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{93.00} & 2.88 & & \multicolumn{1}{|c|}{98.00} & 0.52 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.6$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.93 & \multicolumn{1}{|c|}{93.50} & 6.63 & 2.89 &\multicolumn{1}{|c|}{90.50} & 1.48 & \multirow{2}{*}{487.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.39 &  \multicolumn{1}{|c|}{97.50} & 1.18 & 0.54 &\multicolumn{1}{|c|}{90.00} & 0.27 &  \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 7.93 &  \multicolumn{1}{|c|}{92.00} & 6.50  & 2.89 &\multicolumn{1}{|c|}{91.50} & 1.61 & \multirow{3}{*}{365.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.39} &  \multicolumn{1}{|c|}{64.50} & 0.61 &  \multirow{2}{*}{0.54} &\multicolumn{1}{|c|}{70.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{96.50} & 1.93 &  &\multicolumn{1}{|c|}{97.00} & 0.54 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 4.31 &  \multicolumn{1}{|c|}{100.00} & 6.63  & 2.54 &\multicolumn{1}{|c|}{92.00} & 1.48 & \multirow{2}{*}{424.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.34 &  \multicolumn{1}{|c|}{96.50} & 1.19 & 0.54 &\multicolumn{1}{|c|}{85.50} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 4.31 &  \multicolumn{1}{|c|}{95.00} & 3.39 & 2.54 &\multicolumn{1}{|c|}{95.50} & 1.60 & \multirow{3}{*}{302.40}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.34} &  \multicolumn{1}{|c|}{56.50} & 0.50 & \multirow{2}{*}{0.54} &\multicolumn{1}{|c|}{59.50} & 0.16 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{93.00} &1.57 &  &\multicolumn{1}{|c|}{97.00} & 0.50 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 3.92 & \multicolumn{1}{|c|}{100.00} & 6.62  & 2.34 & \multicolumn{1}{|c|}{95.50} & 1.48 & \multirow{2}{*}{284.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.44 & \multicolumn{1}{|c|}{95.50} & 1.18 &  0.55 & \multicolumn{1}{|c|}{87.00} & 0.27 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 3.92 & \multicolumn{1}{|c|}{94.00} & 2.94  & 2.34 & \multicolumn{1}{|c|}{96.00} & 1.57 & \multirow{3}{*}{\textbf{162.40}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.44} & \multicolumn{1}{|c|}{51.50}& 0.43 & \multirow{2}{*}{0.55} & \multicolumn{1}{|c|}{63.50} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{93.00} & 1.34 &  & \multicolumn{1}{|c|}{95.50} & 0.53 & \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|ccc|ccc|c|}
\hline
&&&&&&&&&&&\\[-2.4ex]
\multirow{2}{*}{$d$}&\multicolumn{2}{c|}{\multirow{2}{*}{Design Cov}}&\multicolumn{2}{c|}{\multirow{2}{*}{Method}}&\multicolumn{3}{c|}{Constrained linear regression}& \multicolumn{3}{c|}{Constrained logistic regression} & \multirow{2}{*}{Flops/iter}\\
\cline{6-11}
&&&&&&&&&&&\\[-2.4ex]
& & & & & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & \\
\hline 
\multirow{45}{*}{5}
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.1$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.15 & \multicolumn{1}{|c|}{94.50} & 7.38  & 3.12 & \multicolumn{1}{|c|}{94.00} & 1.44 & \multirow{2}{*}{487.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.41 & \multicolumn{1}{|c|}{97.00} & 1.32 &  0.59 & \multicolumn{1}{|c|}{92.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.15 & \multicolumn{1}{|c|}{94.50} & 7.29 & 3.12 & \multicolumn{1}{|c|}{96.50} & 1.55 & \multirow{3}{*}{365.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.41} & \multicolumn{1}{|c|}{68.50} &0.71& \multirow{2}{*}{0.59} & \multicolumn{1}{|c|}{74.00} & 0.16 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{99.00} &2.23&  & \multicolumn{1}{|c|}{96.50} & 0.49  & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 22.58 & \multicolumn{1}{|c|}{99.50} & 8.42  & 2.68 & \multicolumn{1}{|c|}{92.50} & 1.44 & \multirow{2}{*}{424.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 20.16 & \multicolumn{1}{|c|}{93.50} & 1.51 &  0.62 & \multicolumn{1}{|c|}{90.50} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 22.58 & \multicolumn{1}{|c|}{89.50} & 3.50  & 2.68 & \multicolumn{1}{|c|}{93.00} & 1.55 & \multirow{3}{*}{302.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{20.16} & \multicolumn{1}{|c|}{56.50}& 0.71 & \multirow{2}{*}{0.62} & \multicolumn{1}{|c|}{67.50} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{91.50} & 2.24 & & \multicolumn{1}{|c|}{96.00} & 0.52 & \\
%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 71.46 & \multicolumn{1}{|c|}{99.00} & 11.27  & 2.61 & \multicolumn{1}{|c|}{90.00} & 1.44 & \multirow{2}{*}{284.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 69.78 & \multicolumn{1}{|c|}{93.00} & 2.01 & 0.65 & \multicolumn{1}{|c|}{89.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 71.46 & \multicolumn{1}{|c|}{89.50} & 3.17 & 2.61 & \multicolumn{1}{|c|}{92.00} & 1.55 & \multirow{3}{*}{\textbf{162.40}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{69.78} & \multicolumn{1}{|c|}{46.00}& 0.69 & \multirow{2}{*}{0.65} & \multicolumn{1}{|c|}{64.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{88.50} & 2.17 &  & \multicolumn{1}{|c|}{97.50} & 0.55 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.2$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.40 & \multicolumn{1}{|c|}{97.00} & 7.36 & 3.00 &\multicolumn{1}{|c|}{95.00} & 1.44 & \multirow{2}{*}{487.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.50 & \multicolumn{1}{|c|}{95.50} & 1.32 & 0.59 &\multicolumn{1}{|c|}{90.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.40 & \multicolumn{1}{|c|}{96.00} & 7.25 & 3.00 &\multicolumn{1}{|c|}{95.50} & 1.56 & \multirow{3}{*}{365.40}  \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.50} & \multicolumn{1}{|c|}{63.50}&0.69& \multirow{2}{*}{0.59} &\multicolumn{1}{|c|}{62.50} & 0.16 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{97.50}& 2.17 & &\multicolumn{1}{|c|}{95.00} & 0.50 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 4.59 & \multicolumn{1}{|c|}{100.00} & 7.37 & 2.67 &\multicolumn{1}{|c|}{91.00} & 1.44 & \multirow{2}{*}{424.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.52 & \multicolumn{1}{|c|}{96.00} & 1.32 & 0.63 &\multicolumn{1}{|c|}{86.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 4.59 & \multicolumn{1}{|c|}{93.50} & 3.25  & 2.67 &\multicolumn{1}{|c|}{92.50} & 1.54 & \multirow{3}{*}{302.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.52} & \multicolumn{1}{|c|}{56.00} &0.58& \multirow{2}{*}{0.63} &\multicolumn{1}{|c|}{62.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{93.50} & 1.81 & &\multicolumn{1}{|c|}{97.50} & 0.52 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 4.17 & \multicolumn{1}{|c|}{100.00} & 7.37  & 2.53 & \multicolumn{1}{|c|}{93.00} & 1.44 & \multirow{2}{*}{284.60} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.48 & \multicolumn{1}{|c|}{95.00} & 1.32 & 0.62 & \multicolumn{1}{|c|}{87.50} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 4.17 & \multicolumn{1}{|c|}{93.50} & 2.65 & 2.53 & \multicolumn{1}{|c|}{96.50} & 1.55 & \multirow{3}{*}{\textbf{162.40}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.48} & \multicolumn{1}{|c|}{50.00}&0.47& \multirow{2}{*}{0.62} & \multicolumn{1}{|c|}{62.50} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{87.00} & 1.46 &  & \multicolumn{1}{|c|}{95.50} & 0.52 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.3$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.00 & \multicolumn{1}{|c|}{95.00} & 7.35  & 3.20 &\multicolumn{1}{|c|}{94.50} & 1.45 & \multirow{2}{*}{487.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.49 &  \multicolumn{1}{|c|}{96.00} & 1.31 &  0.61 &\multicolumn{1}{|c|}{86.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.00 &  \multicolumn{1}{|c|}{93.50} & 7.23  & 3.20 &\multicolumn{1}{|c|}{96.50} & 1.56 & \multirow{3}{*}{365.40}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.49} &  \multicolumn{1}{|c|}{65.00} & 0.65 &  \multirow{2}{*}{0.61} &\multicolumn{1}{|c|}{67.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & &  \multicolumn{1}{|c|}{98.00} & 2.05 &  &\multicolumn{1}{|c|}{98.00} & 0.53 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 35.46 &  \multicolumn{1}{|c|}{99.50} & 9.71  & 2.64 &\multicolumn{1}{|c|}{89.50} & 1.45 & \multirow{2}{*}{424.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 32.76 &  \multicolumn{1}{|c|}{92.50} & 1.74 & 0.61 &\multicolumn{1}{|c|}{87.50} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 35.46 &  \multicolumn{1}{|c|}{94.50} & 3.30 & 2.64 &\multicolumn{1}{|c|}{90.50} & 1.56 & \multirow{3}{*}{302.40} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{32.76} &  \multicolumn{1}{|c|}{52.00} & 0.60 & \multirow{2}{*}{0.61} &\multicolumn{1}{|c|}{63.00} & 0.17 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{93.50} & 1.88 &  &\multicolumn{1}{|c|}{97.50} & 0.53 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 3.94 & \multicolumn{1}{|c|}{100.00} & 7.36  &  2.58 & \multicolumn{1}{|c|}{92.50} & 1.45 & \multirow{2}{*}{284.60}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.47 & \multicolumn{1}{|c|}{95.50} & 1.32 & 0.62 & \multicolumn{1}{|c|}{92.00} & 0.26 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 3.94 & \multicolumn{1}{|c|}{92.00} & 2.64  & 2.58 & \multicolumn{1}{|c|}{93.50} & 1.53 & \multirow{3}{*}{\textbf{162.40}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.47} & \multicolumn{1}{|c|}{46.50}&0.43& \multirow{2}{*}{0.62} & \multicolumn{1}{|c|}{64.50} & 0.16 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{87.00} & 1.35 & & \multicolumn{1}{|c|}{97.00} & 0.50 & \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c|cc|cc|ccc|ccc|c|}
\hline
&&&&&&&&&&&\\[-2.4ex] 
\multirow{2}{*}{$d$}&\multicolumn{2}{c|}{\multirow{2}{*}{Design Cov}}&\multicolumn{2}{c|}{\multirow{2}{*}{Method}}&\multicolumn{3}{c|}{Constrained linear regression}& \multicolumn{3}{c|}{Constrained logistic regression} & \multirow{2}{*}{Flops/iter} \\
\cline{6-11}
&&&&&&&&&&&\\[-2.4ex] 
& & & & & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & \\
\hline
\multirow{60}{*}{20}
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;Identity}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 9.19 & \multicolumn{1}{|c|}{94.50} & 1.06  & 4.39 & \multicolumn{1}{|c|}{91.00} & 0.43 & \multirow{2}{*}{17632.74}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.63 & \multicolumn{1}{|c|}{94.50} & 0.19 &  0.84 & \multicolumn{1}{|c|}{88.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 9.19 & \multicolumn{1}{|c|}{94.50} & 1.05 & 4.39 & \multicolumn{1}{|c|}{93.50} & 0.46 & \multirow{3}{*}{14063.88} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} &  \multirow{2}{*}{1.63} & \multicolumn{1}{|c|}{60.00} &0.09&   \multirow{2}{*}{0.84} & \multicolumn{1}{|c|}{59.00} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{97.50} &0.29&   & \multicolumn{1}{|c|}{95.00} & 0.14 &  \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.30 & \multicolumn{1}{|c|}{91.00} & 1.07  & 4.19 & \multicolumn{1}{|c|}{91.00} & 0.43 & \multirow{2}{*}{4768.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  &2.03 & \multicolumn{1}{|c|}{93.50} & 0.19 &  0.95 & \multicolumn{1}{|c|}{81.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.30 & \multicolumn{1}{|c|}{92.50} & 1.09  & 4.19 & \multicolumn{1}{|c|}{95.00} & 0.47 & \multirow{3}{*}{1200.00} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.03} & \multicolumn{1}{|c|}{65.00}&0.11& \multirow{2}{*}{0.95} & \multicolumn{1}{|c|}{66.00} & 0.05 &  \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{96.00} & 0.36 & & \multicolumn{1}{|c|}{95.50} & 0.17 & \\
%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 19.70 & \multicolumn{1}{|c|}{92.00} & 1.11  & 4.05 & \multicolumn{1}{|c|}{89.00} & 0.43 & \multirow{2}{*}{4288.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 16.11 & \multicolumn{1}{|c|}{80.50} & 0.20 &  1.14 & \multicolumn{1}{|c|}{71.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 19.70 & \multicolumn{1}{|c|}{94.50} & 1.14  & 4.05 & \multicolumn{1}{|c|}{94.00} & 0.50 & \multirow{3}{*}{\textbf{720.01}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{16.11} & \multicolumn{1}{|c|}{57.50}& 0.13 & \multirow{2}{*}{1.14} & \multicolumn{1}{|c|}{59.00} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{94.00} & 0.41 & & \multicolumn{1}{|c|}{96.50} & 0.19 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.4$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 9.02 & \multicolumn{1}{|c|}{96.50} & 1.44  & 4.25 &\multicolumn{1}{|c|}{90.50} & 0.47 & \multirow{2}{*}{17632.74} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.65 & \multicolumn{1}{|c|}{93.00} & 0.26 &  0.82 &\multicolumn{1}{|c|}{92.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 9.02 & \multicolumn{1}{|c|}{96.00} & 1.43  & 4.25  &\multicolumn{1}{|c|}{93.50} & 0.50 & \multirow{3}{*}{14063.88} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.65} & \multicolumn{1}{|c|}{63.00}&0.13& \multirow{2}{*}{0.82} &\multicolumn{1}{|c|}{63.50} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{99.50}& 0.41 & &\multicolumn{1}{|c|}{97.00} & 0.16 &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 44.63 & \multicolumn{1}{|c|}{97.50} & 1.71  & 4.05 &\multicolumn{1}{|c|}{94.00} & 0.47 & \multirow{2}{*}{4768.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 39.68 & \multicolumn{1}{|c|}{91.00} & 0.31 &  0.94 &\multicolumn{1}{|c|}{88.00} & 0.08  & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 44.63 & \multicolumn{1}{|c|}{92.50} & 1.30  & 4.05 &\multicolumn{1}{|c|}{95.00} & 0.52 & \multirow{3}{*}{1200.00} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{39.68} & \multicolumn{1}{|c|}{58.50} &0.21&  \multirow{2}{*}{0.94} &\multicolumn{1}{|c|}{68.50} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &   & \multicolumn{1}{|c|}{93.50} & 0.65 &   &\multicolumn{1}{|c|}{96.50} & 0.17 &\\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 27.28 & \multicolumn{1}{|c|}{97.50} & 1.59 & 3.90 & \multicolumn{1}{|c|}{86.50} & 0.47 & \multirow{2}{*}{4288.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 22.66 & \multicolumn{1}{|c|}{86.50} & 0.28 &   1.11 & \multicolumn{1}{|c|}{72.50} & 0.08 &\\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 27.28 & \multicolumn{1}{|c|}{93.50} & 1.18  & 3.90 & \multicolumn{1}{|c|}{91.50} & 0.53 & \multirow{3}{*}{\textbf{720.01}}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{22.66} & \multicolumn{1}{|c|}{57.50}&0.14&  \multirow{2}{*}{1.11} & \multicolumn{1}{|c|}{53.50} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{92.50} & 0.45 &  & \multicolumn{1}{|c|}{94.50} & 0.20 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.5$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.99 & \multicolumn{1}{|c|}{96.50} & 1.46  & 4.16 &\multicolumn{1}{|c|}{91.50} & 0.47 & \multirow{2}{*}{17632.74}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.67 &  \multicolumn{1}{|c|}{93.50} & 0.26 & 0.78 &\multicolumn{1}{|c|}{93.50} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.99 &  \multicolumn{1}{|c|}{96.50} & 1.45  & 4.16 &\multicolumn{1}{|c|}{93.00} & 0.50 & \multirow{3}{*}{14063.88} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.67} &  \multicolumn{1}{|c|}{63.00} & 0.13 & \multirow{2}{*}{0.78} &\multicolumn{1}{|c|}{58.50} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{95.50} & 0.42 &  &\multicolumn{1}{|c|}{98.00} & 0.15 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 7.31 &  \multicolumn{1}{|c|}{99.00} & 1.46  & 4.01 &\multicolumn{1}{|c|}{92.00} & 0.47 & \multirow{2}{*}{4768.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.03 &  \multicolumn{1}{|c|}{93.00} & 0.26 & 0.92 &\multicolumn{1}{|c|}{86.50} & 0.08  & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.31 &  \multicolumn{1}{|c|}{96.00} & 1.12 & 4.01 &\multicolumn{1}{|c|}{95.50} & 0.53 & \multirow{3}{*}{1200.00} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.03} &  \multicolumn{1}{|c|}{56.00} & 0.12 & \multirow{2}{*}{0.92} &\multicolumn{1}{|c|}{66.00} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & &  \multicolumn{1}{|c|}{94.50} & 0.39 &  &\multicolumn{1}{|c|}{98.00} & 0.19  &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.12 & \multicolumn{1}{|c|}{98.50} & 1.46  & 3.85 & \multicolumn{1}{|c|}{92.50} & 0.48 & \multirow{2}{*}{4288.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.34 & \multicolumn{1}{|c|}{88.00} & 0.26 &  1.08 & \multicolumn{1}{|c|}{75.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.12 & \multicolumn{1}{|c|}{93.00} & 1.15  & 3.85 & \multicolumn{1}{|c|}{94.50} & 0.53 & \multirow{3}{*}{\textbf{720.01}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.34} & \multicolumn{1}{|c|}{54.00}&0.13& \multirow{2}{*}{1.08} & \multicolumn{1}{|c|}{60.00} & 0.07 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{91.50} & 0.42 & & \multicolumn{1}{|c|}{98.00} & 0.21 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.6$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.76 & \multicolumn{1}{|c|}{96.50} & 1.49 & 4.16 &\multicolumn{1}{|c|}{91.00} & 0.48 & \multirow{2}{*}{17632.74} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.66 &  \multicolumn{1}{|c|}{95.00} & 0.27 & 0.76 &\multicolumn{1}{|c|}{93.00} & 0.09 &  \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.76 &  \multicolumn{1}{|c|}{96.00} & 1.46  & 4.16 &\multicolumn{1}{|c|}{94.00} & 0.50 & \multirow{3}{*}{14063.88} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.66} &  \multicolumn{1}{|c|}{68.00} & 0.14 & \multirow{2}{*}{0.76} &\multicolumn{1}{|c|}{71.00} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{98.50} & 0.43 &  &\multicolumn{1}{|c|}{97.00} & 0.16 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 7.24 &  \multicolumn{1}{|c|}{98.00} & 1.32  & 3.95 &\multicolumn{1}{|c|}{88.00} & 0.48 & \multirow{2}{*}{4768.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 1.94 &  \multicolumn{1}{|c|}{92.50} & 0.24 & 0.89 &\multicolumn{1}{|c|}{82.50} & 0.09 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.24 &  \multicolumn{1}{|c|}{95.50} & 1.15 & 3.95 &\multicolumn{1}{|c|}{91.00} & 0.52 & \multirow{3}{*}{1200.00}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.94} &  \multicolumn{1}{|c|}{67.50} & 0.13 & \multirow{2}{*}{0.89} &\multicolumn{1}{|c|}{56.50} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{94.50} & 0.39 &  &\multicolumn{1}{|c|}{97.00} & 0.17 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.00 & \multicolumn{1}{|c|}{99.50} & 1.49  & 3.75 & \multicolumn{1}{|c|}{90.50} & 0.48 & \multirow{2}{*}{4288.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.40 & \multicolumn{1}{|c|}{87.00} & 0.27 &  1.05 & \multicolumn{1}{|c|}{85.50} & 0.09 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.00 & \multicolumn{1}{|c|}{96.50} & 1.16  & 3.75 & \multicolumn{1}{|c|}{92.50} & 0.54 & \multirow{3}{*}{\textbf{720.01}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.40} & \multicolumn{1}{|c|}{54.00}&0.13& \multirow{2}{*}{1.05} & \multicolumn{1}{|c|}{66.50} & 0.07 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{93.50} & 0.40 & & \multicolumn{1}{|c|}{97.50} & 0.22 & \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c|cc|cc|ccc|ccc|c|}
\hline
&&&&&&&&&&&\\[-2.4ex] 
\multirow{2}{*}{$d$}&\multicolumn{2}{c|}{\multirow{2}{*}{Design Cov}}&\multicolumn{2}{c|}{\multirow{2}{*}{Method}}&\multicolumn{3}{c|}{Constrained linear regression}& \multicolumn{3}{c|}{Constrained logistic regression} & \multirow{2}{*}{Flops/iter}\\
\cline{6-11}
&&&&&&&&&&&\\[-2.4ex] 
& & & & & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & \\
\hline 
\multirow{45}{*}{20}
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.1$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.84 & \multicolumn{1}{|c|}{94.00} & 1.38  & 4.17 & \multicolumn{1}{|c|}{94.50} & 0.44 & \multirow{2}{*}{17632.74} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.61 & \multicolumn{1}{|c|}{94.00} & 0.25 &  0.80 & \multicolumn{1}{|c|}{94.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.84 & \multicolumn{1}{|c|}{93.50} & 1.37 & 4.17 & \multicolumn{1}{|c|}{94.50} & 0.46 & \multirow{3}{*}{14063.88} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.61} & \multicolumn{1}{|c|}{63.00} &0.13& \multirow{2}{*}{0.80} & \multicolumn{1}{|c|}{64.00} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{97.00} & 0.40 &  & \multicolumn{1}{|c|}{98.50} & 0.14  & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.26 & \multicolumn{1}{|c|}{97.00} & 1.38  & 3.98 & \multicolumn{1}{|c|}{90.00} & 0.44 & \multirow{2}{*}{4768.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  &1.87 & \multicolumn{1}{|c|}{91.00} & 0.25 &  0.92 & \multicolumn{1}{|c|}{83.50} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.26 & \multicolumn{1}{|c|}{94.50} & 1.16  & 3.98 & \multicolumn{1}{|c|}{92.00} & 0.47 & \multirow{3}{*}{1200.00} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.87} & \multicolumn{1}{|c|}{58.50}& 0.13 & \multirow{2}{*}{0.92} & \multicolumn{1}{|c|}{60.00} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{95.00} & 0.41 & & \multicolumn{1}{|c|}{95.00} & 0.17 & \\
%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 7.34 & \multicolumn{1}{|c|}{95.50} & 1.38  & 3.79 & \multicolumn{1}{|c|}{88.00} & 0.43 & \multirow{2}{*}{4288.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.19 & \multicolumn{1}{|c|}{88.50} & 0.25 & 1.08 & \multicolumn{1}{|c|}{78.50} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.34 & \multicolumn{1}{|c|}{93.50} & 1.21 & 3.79 & \multicolumn{1}{|c|}{93.00} & 0.48 & \multirow{3}{*}{\textbf{720.01}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.19} & \multicolumn{1}{|c|}{55.00}& 0.15 & \multirow{2}{*}{1.08} & \multicolumn{1}{|c|}{94.50} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{94.00} & 0.46 &  & \multicolumn{1}{|c|}{94.50} & 0.18 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.2$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.92 & \multicolumn{1}{|c|}{95.00} & 1.40 & 4.07 &\multicolumn{1}{|c|}{94.50} & 0.43 & \multirow{2}{*}{17632.74} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.59 & \multicolumn{1}{|c|}{96.00} & 0.25 & 0.76 &\multicolumn{1}{|c|}{92.50} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.92 & \multicolumn{1}{|c|}{94.00} & 1.36 & 4.07 &\multicolumn{1}{|c|}{94.00} & 0.45 & \multirow{3}{*}{14063.88}  \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.59} & \multicolumn{1}{|c|}{60.50}&0.12& \multirow{2}{*}{0.76} &\multicolumn{1}{|c|}{64.00} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{98.00}& 0.39 & &\multicolumn{1}{|c|}{97.50} & 0.14 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 7.43 & \multicolumn{1}{|c|}{99.50} & 1.40 & 3.81 &\multicolumn{1}{|c|}{94.00} & 0.42 & \multirow{2}{*}{4768.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.93 & \multicolumn{1}{|c|}{89.50} & 0.25 & 0.87 &\multicolumn{1}{|c|}{92.00} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 7.43 & \multicolumn{1}{|c|}{94.50} & 1.15  & 3.81 &\multicolumn{1}{|c|}{95.00} & 0.46 & \multirow{3}{*}{1200.00} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.93} & \multicolumn{1}{|c|}{57.00} &0.13& \multirow{2}{*}{0.87} &\multicolumn{1}{|c|}{70.00} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{94.50} & 0.39 &  &\multicolumn{1}{|c|}{98.50} & 0.16 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 57.67 & \multicolumn{1}{|c|}{95.00} & 1.82  & 3.70 & \multicolumn{1}{|c|}{90.50} & 0.43 & \multirow{2}{*}{4288.87} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 54.55 & \multicolumn{1}{|c|}{86.50} & 0.32 & 1.08 & \multicolumn{1}{|c|}{77.50} & 0.08 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 57.67 & \multicolumn{1}{|c|}{93.00} & 1.41 & 3.70 & \multicolumn{1}{|c|}{95.00} & 0.47 & \multirow{3}{*}{\textbf{720.01}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{54.55} & \multicolumn{1}{|c|}{52.50}&0.24& \multirow{2}{*}{1.08} & \multicolumn{1}{|c|}{60.00} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{94.00} & 0.75 & & \multicolumn{1}{|c|}{95.50} & 0.18 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.3$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 8.96 & \multicolumn{1}{|c|}{95.00} & 1.41  & 3.92 &\multicolumn{1}{|c|}{92.00} & 0.41 & \multirow{2}{*}{17632.74}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.62 &  \multicolumn{1}{|c|}{96.00} & 0.25 &  0.73 &\multicolumn{1}{|c|}{94.00} & 0.07 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 8.96 &  \multicolumn{1}{|c|}{95.50} & 1.38  & 3.92 &\multicolumn{1}{|c|}{93.00} & 0.43 & \multirow{3}{*}{14063.88}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.62} &  \multicolumn{1}{|c|}{63.50} & 0.13 &  \multirow{2}{*}{0.73} &\multicolumn{1}{|c|}{64.50} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{97.00} & 0.39 &  &\multicolumn{1}{|c|}{98.50} & 0.14 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 25.10 &  \multicolumn{1}{|c|}{96.50} & 1.63  & 3.79 &\multicolumn{1}{|c|}{89.50} & 0.41 & \multirow{2}{*}{4768.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 20.68 &  \multicolumn{1}{|c|}{87.00} & 0.29 & 0.85 &\multicolumn{1}{|c|}{81.50} & 0.07 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 25.10 &  \multicolumn{1}{|c|}{93.50} & 1.26 & 3.79 &\multicolumn{1}{|c|}{92.50} & 0.45 & \multirow{3}{*}{1200.00} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{20.68} &  \multicolumn{1}{|c|}{52.00} & 0.19 & \multirow{2}{*}{0.85} &\multicolumn{1}{|c|}{58.50} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{92.00} & 0.59 &  &\multicolumn{1}{|c|}{96.00} & 0.15 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 30.27 & \multicolumn{1}{|c|}{97.50} & 1.67  &  3.57 & \multicolumn{1}{|c|}{89.00} & 0.41 & \multirow{2}{*}{4288.87}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 25.89 & \multicolumn{1}{|c|}{87.00} & 0.30 &1.02 & \multicolumn{1}{|c|}{79.50} & 0.07 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 30.27 & \multicolumn{1}{|c|}{94.00} & 1.23  & 3.57 & \multicolumn{1}{|c|}{92.50} & 0.46 & \multirow{3}{*}{\textbf{720.01}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{25.89} & \multicolumn{1}{|c|}{55.50}&0.15& \multirow{2}{*}{1.02} & \multicolumn{1}{|c|}{65.00} & 0.06 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{89.50} & 0.48 & & \multicolumn{1}{|c|}{95.50} & 0.19 & \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c|cc|cc|ccc|ccc|c|}
\hline
&&&&&&&&&&&\\[-2.4ex] 
\multirow{2}{*}{$d$}&\multicolumn{2}{c|}{\multirow{2}{*}{Design Cov}}&\multicolumn{2}{c|}{\multirow{2}{*}{Method}}&\multicolumn{3}{c|}{Constrained linear regression}& \multicolumn{3}{c|}{Constrained logistic regression} & \multirow{2}{*}{Flops/iter} \\
\cline{6-11}
&&&&&&&&&&&\\[-2.4ex]
& & & & & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & \\
\hline 
\multirow{60}{*}{40}
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;Identity}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.68 & \multicolumn{1}{|c|}{97.00} & 0.62  & 5.63 & \multicolumn{1}{|c|}{95.00} & 0.28 & \multirow{2}{*}{106068.43}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.93 & \multicolumn{1}{|c|}{94.00} & 0.11 &  1.07 & \multicolumn{1}{|c|}{90.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 10.68 & \multicolumn{1}{|c|}{95.50} & 0.61 & 5.63 & \multicolumn{1}{|c|}{95.50} & 0.29 & \multirow{3}{*}{85975.21} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.93} & \multicolumn{1}{|c|}{60.00} &0.06&  \multirow{2}{*}{1.07} & \multicolumn{1}{|c|}{59.00} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{96.00} & 0.18 &  & \multicolumn{1}{|c|}{96.00} & 0.09 &  \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.19 & \multicolumn{1}{|c|}{86.00} & 0.62  & 5.16 & \multicolumn{1}{|c|}{89.50} & 0.28 & \multirow{2}{*}{22645.27} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  &2.60 & \multicolumn{1}{|c|}{81.00} & 0.11 &  1.43 & \multicolumn{1}{|c|}{78.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.19 & \multicolumn{1}{|c|}{93.50} & 0.76  & 5.16 & \multicolumn{1}{|c|}{91.50} & 0.30 & \multirow{3}{*}{2552.05} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.60} & \multicolumn{1}{|c|}{64.00}&0.08& \multirow{2}{*}{1.43} & \multicolumn{1}{|c|}{65.00} & 0.04 &  \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{97.00} & 0.26 &  & \multicolumn{1}{|c|}{96.50} & 0.13 & \\
%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.21 & \multicolumn{1}{|c|}{85.00} & 0.62  & 5.07 & \multicolumn{1}{|c|}{89.50} & 0.28 & \multirow{2}{*}{21765.28} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 3.26 & \multicolumn{1}{|c|}{74.50} & 0.11 &  1.80 & \multicolumn{1}{|c|}{69.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.21 & \multicolumn{1}{|c|}{92.50} & 0.78  & 5.07 & \multicolumn{1}{|c|}{90.50} & 0.30 & \multirow{3}{*}{\textbf{1672.05}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{3.26} & \multicolumn{1}{|c|}{62.00}& 0.10 & \multirow{2}{*}{1.80} & \multicolumn{1}{|c|}{59.00} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{94.00} & 0.32 &  & \multicolumn{1}{|c|}{95.50} & 0.14 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.4$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.92 & \multicolumn{1}{|c|}{96.00} & 0.59  & 5.55 &\multicolumn{1}{|c|}{93.00} & 0.29 & \multirow{2}{*}{106068.43} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.95 & \multicolumn{1}{|c|}{98.00} & 0.11 &  1.03 &\multicolumn{1}{|c|}{93.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 10.92 & \multicolumn{1}{|c|}{94.50} & 0.58  & 5.55  &\multicolumn{1}{|c|}{93.00} & 0.30 & \multirow{3}{*}{85975.21} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.95} & \multicolumn{1}{|c|}{62.50}&0.05& \multirow{2}{*}{1.03} &\multicolumn{1}{|c|}{64.50} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{96.00}&0.16&  &\multicolumn{1}{|c|}{98.00} & 0.09 &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 10.27 & \multicolumn{1}{|c|}{87.50} & 0.59  & 4.89 &\multicolumn{1}{|c|}{91.00} & 0.29 & \multirow{2}{*}{22645.27}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 2.65 & \multicolumn{1}{|c|}{79.00} & 0.11 &  1.38 &\multicolumn{1}{|c|}{81.00} & 0.05  & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.27 & \multicolumn{1}{|c|}{93.50} & 0.77  & 4.89 &\multicolumn{1}{|c|}{92.50} & 0.30 & \multirow{3}{*}{2552.05} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.65} & \multicolumn{1}{|c|}{65.00} &0.08&  \multirow{2}{*}{1.38} &\multicolumn{1}{|c|}{65.00} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{97.50} & 0.25 &  &\multicolumn{1}{|c|}{97.00} & 0.12 &\\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.11 & \multicolumn{1}{|c|}{84.50} & 0.59 & 4.80 & \multicolumn{1}{|c|}{91.50} & 0.29 & \multirow{2}{*}{21765.28} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 3.31 & \multicolumn{1}{|c|}{74.00} & 0.11 &   1.71 & \multicolumn{1}{|c|}{65.00} & 0.05 &\\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.11 & \multicolumn{1}{|c|}{94.50} & 0.78  & 4.80 & \multicolumn{1}{|c|}{89.00} & 0.29 & \multirow{3}{*}{\textbf{1672.05}}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{3.31} & \multicolumn{1}{|c|}{67.50}&0.10&  \multirow{2}{*}{1.71} & \multicolumn{1}{|c|}{59.00} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{96.00} & 0.30 &  & \multicolumn{1}{|c|}{93.00} & 0.15 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.5$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.73 & \multicolumn{1}{|c|}{94.00} & 0.59  & 5.28 &\multicolumn{1}{|c|}{94.00} & 0.30 & \multirow{2}{*}{106068.43}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.96 &  \multicolumn{1}{|c|}{95.50} & 0.11 & 0.99 &\multicolumn{1}{|c|}{90.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 10.73 &  \multicolumn{1}{|c|}{94.00} & 0.58  & 5.28 &\multicolumn{1}{|c|}{94.00} & 0.31 & \multirow{3}{*}{85975.21} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.96} &  \multicolumn{1}{|c|}{66.50} & 0.06 & \multirow{2}{*}{0.99} &\multicolumn{1}{|c|}{68.00} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & &  \multicolumn{1}{|c|}{94.50} & 0.18 & &\multicolumn{1}{|c|}{96.00} & 0.10 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 10.15 &  \multicolumn{1}{|c|}{84.50} & 0.59  & 4.84 &\multicolumn{1}{|c|}{95.00} & 0.30 & \multirow{2}{*}{22645.27}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.67 &  \multicolumn{1}{|c|}{80.50} & 0.10 & 1.38 &\multicolumn{1}{|c|}{79.00} & 0.05  & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.15 &  \multicolumn{1}{|c|}{95.50} & 0.77 & 4.84 &\multicolumn{1}{|c|}{92.50} & 0.30 & \multirow{3}{*}{2552.05} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.67} &  \multicolumn{1}{|c|}{60.50} & 0.07 & \multirow{2}{*}{1.38} &\multicolumn{1}{|c|}{62.00} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{97.00} & 0.23 &  &\multicolumn{1}{|c|}{95.50} & 0.12  &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 9.94 & \multicolumn{1}{|c|}{82.50} & 0.59  & 4.63 & \multicolumn{1}{|c|}{92.00} & 0.30 & \multirow{2}{*}{21765.28}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 3.31 & \multicolumn{1}{|c|}{77.50} & 0.10 &  1.68 & \multicolumn{1}{|c|}{71.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 9.94 & \multicolumn{1}{|c|}{94.00} & 0.79  & 4.63 & \multicolumn{1}{|c|}{94.50} & 0.30 & \multirow{3}{*}{\textbf{1672.05}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{3.31} & \multicolumn{1}{|c|}{65.00}&0.09& \multirow{2}{*}{1.68} & \multicolumn{1}{|c|}{58.50} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{96.50} & 0.30 & & \multicolumn{1}{|c|}{95.00} & 0.15 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\;\shortstack{Toeplitz\\$r=0.6$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.80 & \multicolumn{1}{|c|}{94.50} & 0.58 & 5.19 &\multicolumn{1}{|c|}{94.50} & 0.30 & \multirow{2}{*}{106068.43} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.97 &  \multicolumn{1}{|c|}{95.00} & 0.10 & 0.97 &\multicolumn{1}{|c|}{90.00} & 0.05 &  \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 10.80 &  \multicolumn{1}{|c|}{95.00} & 0.57  & 5.19 &\multicolumn{1}{|c|}{96.00} & 0.31 & \multirow{3}{*}{85975.21} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.97} &  \multicolumn{1}{|c|}{67.00} & 0.05 &  \multirow{2}{*}{0.97} &\multicolumn{1}{|c|}{61.00} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{97.50} & 0.16 &  &\multicolumn{1}{|c|}{96.50} & 0.09 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 10.22 &  \multicolumn{1}{|c|}{88.50} & 0.58  & 4.68 &\multicolumn{1}{|c|}{94.00} & 0.30 & \multirow{2}{*}{22645.27}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.74 &  \multicolumn{1}{|c|}{85.00} & 0.10 & 1.34 &\multicolumn{1}{|c|}{82.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.22 &  \multicolumn{1}{|c|}{97.00} & 0.78 & 4.68 &\multicolumn{1}{|c|}{93.50} & 0.30 & \multirow{3}{*}{2552.05}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.74} &  \multicolumn{1}{|c|}{67.00} & 0.08 & \multirow{2}{*}{1.34} &\multicolumn{1}{|c|}{60.50} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{95.50} & 0.25 &  &\multicolumn{1}{|c|}{96.00} & 0.12 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.17 & \multicolumn{1}{|c|}{87.50} & 0.58  & 4.52 & \multicolumn{1}{|c|}{92.50} & 0.30 & \multirow{2}{*}{21765.28} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 3.40 & \multicolumn{1}{|c|}{75.00} & 0.10 &  1.65 & \multicolumn{1}{|c|}{70.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.17 & \multicolumn{1}{|c|}{97.00} & 0.80  & 4.52 & \multicolumn{1}{|c|}{89.50} & 0.29 & \multirow{3}{*}{\textbf{1672.05}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{3.40} & \multicolumn{1}{|c|}{69.00}& 0.09 & \multirow{2}{*}{1.65} & \multicolumn{1}{|c|}{53.50} & 0.05 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{96.00} & 0.28 & & \multicolumn{1}{|c|}{93.50} & 0.14 & \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{|c|cc|cc|ccc|ccc|c|}
\hline
&&&&&&&&&&&\\[-2.4ex] 
\multirow{2}{*}{$d$}&\multicolumn{2}{c|}{\multirow{2}{*}{Design Cov}}&\multicolumn{2}{c|}{\multirow{2}{*}{Method}}&\multicolumn{3}{c|}{Constrained linear regression}& \multicolumn{3}{c|}{Constrained logistic regression} & \multirow{2}{*}{Flops/iter}\\
\cline{6-11}
&&&&&&&&&&&\\[-2.4ex] 
& & & & & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & MAE $(10^{-2})$ &  \multicolumn{1}{|c|}{Ave Cov $(\%)$} & Ave Len $(10^{-2})$ & \\
\hline 
\multirow{45}{*}{40}
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.1$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.83 & \multicolumn{1}{|c|}{94.50} & 0.67  & 5.29 & \multicolumn{1}{|c|}{94.50} & 0.28 & \multirow{2}{*}{106068.43} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.95 & \multicolumn{1}{|c|}{95.50} & 0.12 &  0.98 & \multicolumn{1}{|c|}{91.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 10.83 & \multicolumn{1}{|c|}{94.50} & 0.65 & 5.29 & \multicolumn{1}{|c|}{97.00} & 0.29 & \multirow{3}{*}{85975.21} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.95} & \multicolumn{1}{|c|}{63.50} &0.06& \multirow{2}{*}{0.98} & \multicolumn{1}{|c|}{68.50} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{97.50} &0.20& & \multicolumn{1}{|c|}{97.50} & 0.09  & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.16 & \multicolumn{1}{|c|}{87.50} & 0.67  & 4.91 & \multicolumn{1}{|c|}{91.50} & 0.28 & \multirow{2}{*}{22645.27} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.65 & \multicolumn{1}{|c|}{90.00} & 0.12 &  1.31 & \multicolumn{1}{|c|}{80.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.16 & \multicolumn{1}{|c|}{93.50} & 0.81  & 4.91 & \multicolumn{1}{|c|}{92.50} & 0.29 & \multirow{3}{*}{2552.05} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.65} & \multicolumn{1}{|c|}{65.50}& 0.08 & \multirow{2}{*}{1.31} & \multicolumn{1}{|c|}{65.00} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{96.00} & 0.26 &  & \multicolumn{1}{|c|}{96.00} & 0.12 & \\
%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.19 & \multicolumn{1}{|c|}{89.00} & 0.67  & 4.67 & \multicolumn{1}{|c|}{90.50} & 0.28 & \multirow{2}{*}{21765.28}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 3.37 & \multicolumn{1}{|c|}{75.50} & 0.12 & 1.65 & \multicolumn{1}{|c|}{66.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.19 & \multicolumn{1}{|c|}{96.00} & 0.85 & 4.67 & \multicolumn{1}{|c|}{92.00} & 0.29 & \multirow{3}{*}{\textbf{1672.05}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{3.37} & \multicolumn{1}{|c|}{59.00}& 0.10 & \multirow{2}{*}{1.65} & \multicolumn{1}{|c|}{55.50} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{96.50} & 0.30 &  & \multicolumn{1}{|c|}{96.50} & 0.13 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.2$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.95 & \multicolumn{1}{|c|}{94.50} & 0.66 & 4.85 &\multicolumn{1}{|c|}{95.00} & 0.27 & \multirow{2}{*}{106068.43} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 1.97 & \multicolumn{1}{|c|}{95.50} & 0.12 & 0.90 &\multicolumn{1}{|c|}{92.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 10.95 & \multicolumn{1}{|c|}{94.50} & 0.65 & 4.85 &\multicolumn{1}{|c|}{95.00} & 0.28 & \multirow{3}{*}{85975.21}  \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{1.97} & \multicolumn{1}{|c|}{70.00}&0.06& \multirow{2}{*}{0.90} &\multicolumn{1}{|c|}{69.00} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} & & \multicolumn{1}{|c|}{99.00}&0.19&  &\multicolumn{1}{|c|}{97.00} & 0.09 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 10.31 & \multicolumn{1}{|c|}{92.00} & 0.66 & 4.52 &\multicolumn{1}{|c|}{94.50} & 0.27 & \multirow{2}{*}{22645.27} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 2.83 & \multicolumn{1}{|c|}{86.00} & 0.12 & 1.21 &\multicolumn{1}{|c|}{80.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.31 & \multicolumn{1}{|c|}{94.50} & 0.78  & 4.52 &\multicolumn{1}{|c|}{94.50} & 0.27 & \multirow{3}{*}{2552.05} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.83} & \multicolumn{1}{|c|}{65.00} &0.08& \multirow{2}{*}{1.21} &\multicolumn{1}{|c|}{63.50} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{96.50} & 0.25 &  &\multicolumn{1}{|c|}{96.50} & 0.11 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 10.16 & \multicolumn{1}{|c|}{89.00} & 0.66  & 4.41 & \multicolumn{1}{|c|}{94.50} & 0.27 & \multirow{2}{*}{21765.28} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 3.46 & \multicolumn{1}{|c|}{78.50} & 0.12 & 1.52 & \multicolumn{1}{|c|}{69.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.16 & \multicolumn{1}{|c|}{96.00} & 0.84 & 4.41 & \multicolumn{1}{|c|}{94.00} & 0.28 & \multirow{3}{*}{\textbf{1672.05}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{3.46} & \multicolumn{1}{|c|}{60.00}&0.09& \multirow{2}{*}{1.52} & \multicolumn{1}{|c|}{61.00} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{94.50} & 0.28 & & \multicolumn{1}{|c|}{94.50} & 0.13 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-12}
& \multicolumn{11}{c|}{}\\[-2ex]
\cline{2-12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\parbox[t]{2mm}{\multirow{15}{*}{\;\;\shortstack{Equi-Corr\\$r=0.3$}}}& & \multirow{5}{*}{$\tau=\infty$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 11.21 & \multicolumn{1}{|c|}{95.00} & 0.65  & 4.68 &\multicolumn{1}{|c|}{92.50} & 0.26 & \multirow{2}{*}{106068.43}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}} & 2.05 &  \multicolumn{1}{|c|}{93.00} & 0.12 &  0.85 &\multicolumn{1}{|c|}{92.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}} & 11.21 &  \multicolumn{1}{|c|}{93.50} & 0.65  & 4.68 &\multicolumn{1}{|c|}{93.00} & 0.26 & \multirow{3}{*}{85975.21}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.05} &  \multicolumn{1}{|c|}{64.50} & 0.06 &  \multirow{2}{*}{0.85} &\multicolumn{1}{|c|}{67.50} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{97.00} & 0.18 &  &\multicolumn{1}{|c|}{96.50} & 0.08 & \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=40$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}}  & 10.11 &  \multicolumn{1}{|c|}{90.00} & 0.65  & 4.27 &\multicolumn{1}{|c|}{96.50} & 0.26 & \multirow{2}{*}{22645.27}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 2.91 &  \multicolumn{1}{|c|}{88.00} & 0.12 & 1.13 &\multicolumn{1}{|c|}{83.50} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 10.11 &  \multicolumn{1}{|c|}{95.00} & 0.75 & 4.27 &\multicolumn{1}{|c|}{96.50} & 0.26 & \multirow{3}{*}{2552.05} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{2.91} &  \multicolumn{1}{|c|}{62.50} & 0.08 & \multirow{2}{*}{1.13}  &\multicolumn{1}{|c|}{64.50} & 0.03 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  &  \multicolumn{1}{|c|}{95.00} & 0.24 &  &\multicolumn{1}{|c|}{98.00} & 0.10 & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cline{4-12}
&&& \multirow{5}{*}{$\tau=20$} & 
\multicolumn{1}{|c|}{\texttt{LastPlugIn}} & 35.73 & \multicolumn{1}{|c|}{84.50} & 0.82  &  4.10 & \multicolumn{1}{|c|}{95.00} & 0.26 & \multirow{2}{*}{21765.28}\\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AvePlugIn}}  & 30.53 & \multicolumn{1}{|c|}{80.00} & 0.15 &1.41 & \multicolumn{1}{|c|}{71.00} & 0.05 & \\
\cline{5-12}
&&&& \multicolumn{1}{|c|}{\texttt{LastBF}}  & 35.73 & \multicolumn{1}{|c|}{90.50} & 0.91  & 4.10 & \multicolumn{1}{|c|}{93.00} & 0.26 & \multirow{3}{*}{\textbf{1672.05}} \\
\cline{5-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveBM}} & \multirow{2}{*}{30.53} & \multicolumn{1}{|c|}{59.50}&0.13& \multirow{2}{*}{1.41} & \multicolumn{1}{|c|}{60.50} & 0.04 & \\
\cline{5-5}\cline{7-8} \cline{10-11}
&&&& \multicolumn{1}{|c|}{\texttt{AveRS}} &  & \multicolumn{1}{|c|}{95.50} & 0.41 & & \multicolumn{1}{|c|}{98.00} & 0.11 & \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
